Low-Density Parity-Check Codes and Spatial Coupling for Quantitative Group Testing

A non-adaptive quantitative group testing (GT) scheme based on sparse codes-on-graphs in combination with low-complexity peeling decoding was introduced and analyzed by Karimi et al.. In this work, we propose a variant of this scheme based on low-density parity-check codes where the BCH codes at the constraint nodes are replaced by simple single parity-check codes. Furthermore, we apply spatial coupling to both GT schemes, perform a density evolution analysis, and compare their performance with and without coupling. Our analysis shows that both schemes improve with increasing coupling memory, and for all considered cases, it is observed that the LDPC code-based scheme substantially outperforms the original scheme. Simulation results for finite block length confirm the asymptotic density evolution thresholds.

==> GT_ChangeR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={number of tests per defective item},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 59,1.2e-6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
6.49396201833943	0.996041489201784\\
%8.75868011556592	0.967408383597749\\
10.00200040008	0.901330266053211\\
11.988011988012	0.756443556443556\\
13.9979283066106	0.524050440534801\\
%16.0669342493149	0.0928369415742402\\
%16.5572514962516	0.0628515666399378\\
16.9841973120662	0.043903451524187\\
%17.5006858106282	0.029939388357038\\
17.986837725437	0.0168398509719309\\
%18.3938196765887	0.01224188672606\\
%18.8954857221863	0.00729069191942468\\
%19.3021069468603	0.00574367561270702\\
%19.7336062916084	0.00394871656735016\\
%20.2568537022803	0.00300950390725083\\
20.6905651023133	0.00202607610929416\\
%21.1225497193476	0.00181278593054514\\
22.9861853026331	0.000990404766735192\\
%24.8548134688274	0.000697415659733201\\
26.7132038836428	0.00054813766237913\\
%26.6814301246547	0.000532828559610795\\
28.5270005259291	0.000361088611145175\\
%29.3910416105171	0.000214134731733768\\
31.1046971295208	0.000172937312225907\\
};
\addlegendentry{uncoupled}



\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=2pt]
 table[row sep=crcr]{%
7.371	0.97937\\
11.55	0.81182\\
12.6	0.73458\\
13.65	0.62458\\
14.7	0.45865\\
15.4875	0.056203\\
15.6975	6.7741935483871e-05\\
};
\addlegendentry{coupled}

  
\end{axis}


\end{tikzpicture}%

==> GT_FixedRate1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.52in,
height=2.79in,
at={(1.011in,0.633in)},
scale only axis,
xmin=0.051,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$},
ymode=log,
ymin=5e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MDR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.74,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.99893077625905\\
0.459183673469388	0.985066860510723\\
0.444177671068427	0.980172338429343\\
0.428171268507403	0.974144481013462\\
0.421168467386955	0.970543021355669\\
0.413165266106443	0.966500121909214\\
0.40516206482593	0.961017468194256\\
0.401160464185674	0.954351899679145\\
0.398159263705482	0.949717309134333\\
0.393157262905162	0.949660623103527\\
0.392156862745098	0.946723773592262\\
0.39015606242497	0.945731561110364\\
0.389155662264906	0.943914494485555\\
0.387154861944778	0.942398783154607\\
0.386154461784714	0.941111759087757\\
0.384153661464586	0.939645888147309\\
0.383153261304522	0.9389357892044\\
0.381152460984394	0.935749104147791\\
0.379151660664266	0.932911438207049\\
0.378151260504202	0.932107903806242\\
0.376150460184074	0.928764067226542\\
0.37515006002401	0.92784693855526\\
0.352140856342537	0.86738128342489\\
0.337134853941577	0.768843057220893\\
0.321128451380552	0.576710524677136\\
0.306122448979592	0.32462662051648\\
0.305	0.30521615023006\\
0.304	0.288460614548487\\
0.302	0.258701410910672\\
0.301	0.234292011693937\\
0.29	0.106959038431561\\
0.2805	0.0482810532361576\\
0.25	0.000423942980309546\\
0.248	0.000263990870692237\\
0.246	0.000191305389829912\\
0.245	0.000130859495294041\\
0.244	0.000107599563631282\\
0.24	9.36458883040562e-06\\
};
\addlegendentry{$L=$3}

\addplot [color=mycolor2, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.995218556913943\\
0.459183673469388	0.974557967565985\\
0.444177671068427	0.967137453461324\\
0.428171268507403	0.955996146874282\\
0.421168467386955	0.895441636289919\\
0.413165266106443	0.801332487064078\\
0.40516206482593	0.116780916997599\\
0.401160464185674	0.00916063728576689\\
0.398159263705482	0\\
0.393157262905162	0\\
0.392156862745098	0\\
0.39015606242497	0\\
0.389155662264906	0\\
0.387154861944778	0\\
0.386154461784714	0\\
0.384153661464586	0\\
0.383153261304522	0\\
0.381152460984394	0\\
0.379151660664266	0\\
0.378151260504202	0\\
0.376150460184074	0\\
0.37515006002401	0\\
0.352140856342537	0\\
0.337134853941577	0\\
0.321128451380552	0\\
0.306122448979592	0\\
0.305	0\\
0.304	0\\
0.302	0\\
0.301	0\\
0.29	0\\
0.2805	0\\
0.25	0\\
0.248	0\\
0.246	0\\
0.245	0\\
0.244	0\\
0.24	0\\
};
\addlegendentry{$L=$3 CP}

\addplot [color=red, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.606606606606607	0.999985488461678\\
0.454454454454454	0.999383715814522\\
0.439439439439439	0.999149692378003\\
0.424424424424424	0.998729748884755\\
0.417417417417417	0.998525538950026\\
0.409409409409409	0.998020530873649\\
0.401401401401401	0.99778169308837\\
0.397397397397397	0.997473465841843\\
0.394394394394394	0.997295445896232\\
0.389389389389389	0.996966995773329\\
0.388388388388388	0.996527372746896\\
0.386386386386386	0.996560555785981\\
0.385385385385385	0.996358818486478\\
0.383383383383383	0.996243238560093\\
0.382382382382382	0.996255475409836\\
0.38038038038038	0.996166371893453\\
0.379379379379379	0.995966356078193\\
0.377377377377377	0.995708977763836\\
0.376376376376376	0.995527907179844\\
0.374374374374374	0.995255872245892\\
0.373373373373373	0.995211161306784\\
0.371371371371371	0.995034325856581\\
0.365365365365365	0.99414258416952\\
0.361361361361361	0.993611825445449\\
0.356356356356356	0.992610910816046\\
0.351351351351351	0.99159833236306\\
0.348348348348348	0.990888429199474\\
0.333333333333333	0.986618378835328\\
0.318318318318318	0.980049461860484\\
0.303303303303303	0.968934003438699\\
0.288288288288288	0.949067390987211\\
0.273273273273273	0.909254529585088\\
0.258258258258258	0.808657488853518\\
0.242242242242242	0.554095461607113\\
0.227227227227227	0.248957325679126\\
0.22022022022022	0.143185991539845\\
0.212212212212212	0.0638232886528927\\
0.205205205205205	0.0271398869545205\\
0.197197197197197	0.00830252447317738\\
0.182182182182182	0.000439389040419615\\
0.174174174174174	2.88253418061449e-05\\
0.167167167167167	0\\
};
\addlegendentry{$L=$4}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0.606606606606607	0.998019834634425\\
0.454454454454454	0.99404963953106\\
0.439439439439439	0.992428256432386\\
0.424424424424424	0.991257350422269\\
0.417417417417417	0.990035404321571\\
0.409409409409409	0.98714128240622\\
0.401401401401401	0.984364224868157\\
0.397397397397397	0.982498907758296\\
0.394394394394394	0.976112647469238\\
0.389389389389389	0.973870925621483\\
0.388388388388388	0.960553060278574\\
0.386386386386386	0.959503318125259\\
0.385385385385385	0.943507650741693\\
0.383383383383383	0.951713246054826\\
0.382382382382382	0.911141770491803\\
0.38038038038038	0.941639107210226\\
0.379379379379379	0.929767575238107\\
0.377377377377377	0.94818662184532\\
0.376376376376376	0.852384725656968\\
0.374374374374374	0.759358283061307\\
0.373373373373373	0.893898331249987\\
0.371371371371371	0.53781348448726\\
0.365365365365365	0.186138216596121\\
0.361361361361361	0.0441184083797347\\
0.356356356356356	0\\
0.351351351351351	0\\
0.348348348348348	0\\
0.333333333333333	0\\
0.318318318318318	0\\
0.303303303303303	0\\
0.288288288288288	0\\
0.273273273273273	0\\
0.258258258258258	0\\
0.242242242242242	0\\
0.227227227227227	0\\
0.22022022022022	0\\
0.212212212212212	0\\
0.205205205205205	0\\
0.197197197197197	0\\
0.182182182182182	0\\
0.174174174174174	0\\
0.167167167167167	0\\
};
\addlegendentry{$L=$4 CP}

\addplot [color=mycolor3, dashed, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.977440274241401\\
0.459183673469388	0.859880020388692\\
0.444177671068427	0.828046990118504\\
0.428171268507403	0.78395073258568\\
0.421168467386955	0.75812834285584\\
0.413165266106443	0.721265145365443\\
0.40516206482593	0.679257086304564\\
0.401160464185674	0.653604661014837\\
0.398159263705482	0.623411394757728\\
0.393157262905162	0.579389555387955\\
0.392156862745098	0.567427211935535\\
0.39015606242497	0.543548200825867\\
0.389155662264906	0.538961608198011\\
0.387154861944778	0.519418876987894\\
0.386154461784714	0.507609238168701\\
0.384153661464586	0.484322971762412\\
0.383153261304522	0.470920389860087\\
0.381152460984394	0.454465778428156\\
0.379151660664266	0.427349060629065\\
0.378151260504202	0.411898129135778\\
0.376150460184074	0.387215000940672\\
0.37515006002401	0.382065066740586\\
0.352140856342537	0.124796097341467\\
0.337134853941577	0.0369186703269854\\
0.321128451380552	0.00592932213139183\\
0.306122448979592	0.000697391371880223\\
0.230092036814726	1.16780542187797e-05\\
0.153061224489796	2.92810266137081e-06\\
};
\addlegendentry{$L=$2}

\addplot [color=mycolor3, line width=1.1pt]
  table[row sep=crcr]{%
0.612244897959184	0.972359649203025\\
0.459183673469388	0.851323740192299\\
0.444177671068427	0.817519420555064\\
0.428171268507403	0.777104923005656\\
0.421168467386955	0.741659729112259\\
0.413165266106443	0.685280930587116\\
0.40516206482593	0.603191612175607\\
0.401160464185674	0.315890412324377\\
0.398159263705482	0.254138662005084\\
0.393157262905162	0\\
0.392156862745098	0\\
0.39015606242497	1.02655966493093e-06\\
0.389155662264906	0\\
0.387154861944778	0\\
0.386154461784714	0\\
0.384153661464586	0\\
0.383153261304522	0\\
0.381152460984394	0\\
0.379151660664266	0\\
0.378151260504202	0\\
0.376150460184074	0\\
0.37515006002401	0\\
0.352140856342537	0\\
0.337134853941577	0\\
0.321128451380552	0\\
0.306122448979592	0\\
0.230092036814726	0\\
0.153061224489796	0\\
};
\addlegendentry{$L=$2 CP}

\end{axis}

\begin{axis}[%
width=7.775in,
height=5.758in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> GT_LDPCFixedR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.79in,
at={(0.61in,0.633in)},
scale only axis,
xmin=0.2,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.68,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
%1.2	0.997847811157863\\
%1.1	0.997085695697316\\
0.6	0.959629224072652\\
%0.56	0.916752543461443\\
0.558	0.921751266547778\\
%0.557	0.909091574169722\\
%0.555	0.908739897881317\\
0.55	0.843954934762279\\
0.545	0.742470141509151\\
0.54	0.506514931101383\\
0.53	0.0155947813194082\\
0.5285	8.425123462e-05\\
};
\addlegendentry{$\dv=3$}

\addplot [color=darkblue,  dashed, line width=1.1pt,forget plot, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999616498714863\\
0.7	0.997300919461865\\
%0.65	0.993793252486468\\
0.642	0.993030121643146\\
%0.63	0.991273444187917\\
%0.62	0.989753828485937\\
0.613	0.98847549035344\\
%0.611	0.987704152184475\\
%0.6	0.985263387620373\\
0.59	0.982104151614517\\
%0.58	0.979306762425823\\
0.578	0.978884152329271\\
%0.577	0.978321690227168\\
%0.575	0.978870802103842\\
0.571	0.976022558895487\\
0.568	0.976040447598568\\
%0.564	0.978164126449768\\
%0.562	0.975053853102634\\
0.56	0.973335194750803\\
%0.558	0.96638794798304\\
%0.557	0.973565396402087\\
%0.555	0.968316177164983\\
0.55	0.968338476760348\\
%0.545	0.963870659825796\\
0.54	0.958842616311693\\
%0.53	0.950370553359684\\
%0.5	0.92000938306357\\
%0.49	0.871199143468951\\
0.48	0.835059382422803\\
%0.46	0.553979086562336\\
%0.45	0.39262906421163\\
%0.44	0.240501508452691\\
0.43	0.113533875767553\\
%0.425	0.0697073745076162\\
0.4212	0.0523293263074571\\
0.4132	0.0261993600881066\\
0.4052	0.00670970029575547\\
%0.3932	0.00104768669010577\\
0.3902	0.00074334690145118\\
};
%\addlegendentry{uncoupled, $\dv=3$}

\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
 table[row sep=crcr]{%
1.2	0.994031892000529\\
1.1	0.988397278746431\\
1.05 0.972703173704788\\
1.02 0.863246106092585\\
1	0.0929694677827095\\
0.992	0.00539447124347729\\
0.99	0.000315120564215646\\
};
\addlegendentry{$\dv=5$}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot, mark=triangle*, mark options={solid,fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999141518612694\\
0.7	0.987667805597565\\
0.65	0.69162681348712\\
0.642	0.505713319464229\\
0.63	0.34061740378473\\
0.62	0.220046856202115\\
0.613	0.133956705083763\\
0.611	0.11082768987587\\
0.6	0.0426049490982575\\
0.59	0.0132374202897586\\
0.58	0.00296342702870806\\
0.5795	0.00309401819386547\\
0.579	0\\
};
%\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
1.3	0.94162893041651\\
1.28	0.92162893041651\\
1.26	0.81510924849125\\
1.23	0.0195823378292815\\
1.22	0.00015512234445\\
};
\addlegendentry{$\dv=10$}

\addplot [red, thick, line width=1.1pt, dashed, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
0.7	0.971234870708294\\
0.6	0.937364870708294\\
0.58	0.587300337457818\\
0.57	0.436926355834126\\
0.565	0.378719868917531\\
0.56	0.292840876743524\\
0.55	0.135349554183651\\
0.535	0.0368211620189647\\
0.532	0.0264860192524994\\
0.529	0.0116895710447485\\
%0.525	0.002528574702793\\
0.51  8.415628329330000e-05\\
};
%\addlegendentry{uncoupled, $\dv=10$}

\addplot [color=darkblue,  solid, line width=1.1pt, forget plot,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
%1.2	0.997847811157863\\
%1.1	0.997085695697316\\
0.6	0.959629224072652\\
0.56	0.916752543461443\\
0.558	0.921751266547778\\
0.557	0.909091574169722\\
0.555	0.908739897881317\\
0.55	0.843954934762279\\
0.545	0.742470141509151\\
0.54	0.506514931101383\\
0.53	0.0155947813194082\\
0.5285	8.425123462e-05\\
};
\addplot [darkblue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	2e-4\\
};
%\addlegendentry{aaa}

\addplot [darkblue, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5559	10e-6\\
0.5559	2e-4\\
};


\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	2e-4\\
};

\addplot [darkgreen, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.0274	10e-6\\
1.0274	2e-4\\
};


\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5773	10e-6\\
0.5773	2e-4\\
};

\addplot [red, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.2814	10e-6\\
1.2814	2e-4\\
};

  
\end{axis}


\end{tikzpicture}%

==> GT_LDPCFixedRV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2.78in,
%height=2.79in,
%at={(0.61in,0.633in)},
%scale only axis,
xmin=0.1,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$[\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MDR},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.11,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt, mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999642731331463\\
0.7	0.997590626594281\\
0.65	0.994130920643521\\
0.6122	0.989220534116504\\
0.46	0.62782744266944\\
0.45	0.202895778232058\\
0.44	0.0244685981546525\\
0.43	0.000311507271918465\\
0.425	0\\
0.4212	0\\
0.4132	0\\
};
\addlegendentry{uncoupled, $\dv=3$}



\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999495339719018\\
0.7	0.990283370736118\\
0.65	0.725168628080201\\
0.642	0.520356868884052\\
0.63	0.0849828564155191\\
0.62	0.00753311031397364\\
0.613	0.00187531932303191\\
0.611	0\\
};
\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=*, mark options={fill=white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	1\\
0.7	1\\
0.65	0.999850861467216\\
0.642	0.999746079815059\\
0.63	0.999481122045807\\
0.62	0.998677689156728\\
0.613	0.997867524889778\\
0.611	0.997753433616743\\
0.6	0.995545956945913\\
0.59	0.932959473250582\\
0.58	0.712483285314512\\
0.578	0.603958702024112\\
0.577	0.681574706310122\\
0.575	0.454798977053287\\
0.571	0.228535732397011\\
0.568	0.099678910163613\\
0.564	0.0381027337692647\\
0.562	0.0300234943564405\\
0.56	0.0221128405086071\\
0.558	0.00600312489468359\\
};
\addlegendentry{uncoupled, $\dv=10$}


\addplot [blue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	10\\
};
%\addlegendentry{aaa}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	10\\
};

\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5767	10e-6\\
0.5767	10\\
};

  
\end{axis}


\end{tikzpicture}%

==> GT_LDPCFixedRV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.2in,
height=2.79in,
at={(0.61in,0.633in)},
scale only axis,
xmin=0.2,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.68,0.000012)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt,  mark=square*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.611	0.964968724992243\\
0.571	0.936065973917289\\
0.561	0.932754535488206\\
0.556	0.922995401638166\\
0.551	0.914754929475457\\
0.541	0.90124647573824\\
0.5395	0.896234108009934\\
0.529	0.880847925570137\\
0.501	0.846511535480794\\
0.494	0.767831546645671\\
0.486	0.787718793656011\\
0.481	0.752122027061098\\
0.471	0.604091308632768\\
0.461	0.454802183180818\\
0.451	0.177803221467557\\
0.441	0.0704283126146554\\
0.436	0.0334857200850659\\
0.434	0.0229484240946635\\
0.431	0.0136258790409745\\
0.427	0.00824830494815451\\
0.415	0.00064822313424234\\
};
\addlegendentry{$\dv=3$}

\addplot [color=darkblue,  dashed, line width=1.1pt,forget plot, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999616498714863\\
0.7	0.997300919461865\\
0.642	0.993030121643146\\
0.62	0.989753828485937\\
0.613	0.98847549035344\\
0.6	0.985263387620373\\
0.59	0.982104151614517\\
0.578	0.978884152329271\\
0.557	0.973565396402087\\
0.55	0.968338476760348\\
0.48	0.835059382422803\\
0.46	0.553979086562336\\
0.45	0.39262906421163\\
0.44	0.240501508452691\\
0.43	0.113533875767553\\
0.425	0.0697073745076162\\
0.4212	0.0523293263074571\\
0.4132	0.0261993600881066\\
0.4052	0.00670970029575547\\
0.3932	0.00104768669010577\\
0.3902	0.00074334690145118\\
};
%\addlegendentry{uncoupled, $\dv=3$}

\addplot [darkgreen, solid, line width=1.1pt, mark=triangle*, mark options={fill=white} ,mark size=3pt]
 table[row sep=crcr]{%
0.996	0.960079977937121\\
0.994	0.942027550282732\\
0.992	0.942477175053968\\
0.99	0.943087981940236\\
0.97	0.881398415558531\\
0.965	0.868413027567699\\
0.92	0.552780114804205\\
0.9	    0.224042347626111\\
0.88	0.0628935313023403\\
0.878	0.029374221797058\\
0.875   0.006435262836485\\
};
\addlegendentry{$\dv=5$}

\addplot [darkgreen, dashed, line width=1.1pt, forget plot, mark=triangle*, mark options={solid,fill=white} ,mark size=3pt]
  table[row sep=crcr]{%
0.8	0.999141518612694\\
0.7	0.987667805597565\\
0.65	0.69162681348712\\
0.642	0.505713319464229\\
0.63	0.34061740378473\\
0.62	0.220046856202115\\
0.613	0.133956705083763\\
0.611	0.11082768987587\\
0.6	0.0426049490982575\\
0.59	0.0132374202897586\\
0.58	0.00296342702870806\\
0.5795	0.00309401819386547\\
0.579	0\\
};
%\addlegendentry{uncoupled, $\dv=5$}

\addplot [red, thick, line width=1.1pt, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
1.3	0.972239433001375\\
%1.28	0.976269992033826\\
1.25	0.945260378603928\\
%1.24	0.936417419365044\\
1.22	0.879424173134521\\
%1.2	0.852065705141256\\
1.18	0.695197064780689\\
1.14	0.259459668463189\\
1.118	0.101270353656796\\
%1.116	0.0869717454530335\\
%1.115	0.0733288016580679\\
%1.114	0.0887357989387596\\
1.112	0.0716485701302517\\
%1.11	0.0773430561557648\\
1.09	0.0131002673880736\\
1.07	0.00054971553981156\\
1	0\\
};
\addlegendentry{$\dv=10$}

\addplot [red, thick, line width=1.1pt, dashed, mark=diamond*, mark options={solid,fill=white}, mark size=3pt]
  table[row sep=crcr]{%
0.7	0.971234870708294\\
0.6	0.937364870708294\\
0.58	0.587300337457818\\
0.57	0.436926355834126\\
0.565	0.378719868917531\\
0.56	0.292840876743524\\
0.55	0.135349554183651\\
0.535	0.0368211620189647\\
0.532	0.0264860192524994\\
0.529	0.0116895710447485\\
%0.525	0.002528574702793\\
0.51  8.415628329330000e-05\\
};
%\addlegendentry{uncoupled, $\dv=10$}


\addplot [darkblue, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.4513	10e-6\\
0.4513	2e-4\\
};
%\addlegendentry{aaa}

\addplot [darkblue, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5509	10e-6\\
0.5509	2e-4\\
};


\addplot [darkgreen, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.6394	10e-6\\
0.6394	2e-4\\
};

\addplot [darkgreen, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.0249	10e-6\\
1.0249	2e-4\\
};


\addplot [red, dashed, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
0.5767	10e-6\\
0.5767	2e-4\\
};

\addplot [red, solid, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
1.2810	10e-6\\
1.2810	2e-4\\
};

  
\end{axis}


\end{tikzpicture}%

==> GT_LimitKK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.1,
xmax=0.22,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ (in \%) },
ymin=0.5,
ymax=3,
 xtick={0.10, 0.12, 0.14, 0.16, 0.18, 0.20, 0.22},
ylabel style={font=\color{white!15!black}},
ylabel={$\Omegath$ (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted,draw=black!90},
legend style={at={(axis cs: 0.101,3.00)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.1pt, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
0.0762939453125	0.998003992015968\\
0.091552734375	1.14942528735632\\
0.1068115234375	1.29198966408269\\
0.1220703125	1.43266475644699\\
0.1373291015625	1.56739811912225\\
0.152587890625	1.70068027210884\\
0.1678466796875	1.82481751824817\\
0.18310546875	1.953125\\
0.1983642578125	2.0746887966805\\
0.213623046875	2.19298245614035\\
0.2288818359375	2.31481481481482\\
};
%\addlegendentry{LDPC $\dv=$5}


\addplot [color=red, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	0.7061767578125\\
0.091552734375	0.814361572265625\\
0.1068115234375	0.91400146484375\\
0.1220703125	1.01425170898438\\
0.1373291015625	1.10870361328125\\
0.152587890625	1.204833984375\\
0.1678466796875	1.29531860351563\\
0.18310546875	1.3812255859375\\
0.1983642578125	1.47064208984375\\
0.213623046875	1.5576171875\\
0.2288818359375	1.63934426879883\\
};
\addlegendentry{LDPC, $\dv=5$}


\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
   0.076293945312500   1.229508196721312\\
   0.091552734375000   1.366120218579234\\
   0.106811523437500   1.593879502709595\\
   0.122070312500000   1.821493624772308\\
   0.137329101562500   2.049180327868851\\
   0.152587890625000   2.247191011235962\\
   0.167846679687500   2.303455182774155\\
   0.183105468750000   2.513661202185791\\
   0.198364257812500   2.723505032563645\\
   0.213623046875000   2.931803696622055\\
   0.228881835937500   3.142076502732239\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$}

\addplot [color=darkgreen, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	1.148691767709\\
0.091552734375	1.27616130678918\\
0.1068115234375	1.48898153662895\\
0.1220703125	1.70183798502382\\
0.1373291015625	1.91424196018376\\
0.152587890625	2.12675457252232\\
0.1678466796875	2.24719101123596\\
0.18310546875	2.34813680449208\\
0.1983642578125	2.54424778761063\\
0.213623046875	2.73972602739726\\
0.2288818359375	2.93554562858966\\
};
\addlegendentry{GLDPC, $t=2$, $\dv=2$}





\end{axis}




\begin{comment}
\begin{axis}[%
width=5.967in,
height=4.65in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\end{axis}
\end{comment}
\end{tikzpicture}%

==> GT_LimitKKV1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=50,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={number of defective items per block },
ymin=500,
ymax=2000,
 xtick={50, 60, 70, 80, 90, 100, 110, 120, 130, 140,150},
ylabel style={font=\color{white!15!black}},
ylabel={number of tests per block},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted,draw=black!90},
legend style={at={(axis cs: 52,1990)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	805.770491803279\\
60	895.300546448087\\
70	1044.56487089576\\
80	1193.73406193078\\
90	1342.95081967213\\
100	1472.7191011236\\
110	1509.59238858287\\
120	1647.35300546448\\
130	1784.87625814091\\
140	1921.38687061823\\
150	2059.1912568306\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$ uncoupled}

\addplot [color=darkgreen, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	752.806636885769\\
60	836.345074017356\\
70	975.818939845146\\
80	1115.31654186521\\
90	1254.51761102603\\
100	1393.78987664823\\
110	1472.7191011236\\
120	1538.87493619193\\
130	1667.3982300885\\
140	1795.50684931507\\
150	1923.83918315252\\
};
\addlegendentry{GLDPC, $t=2$, $\dv=2$ }


\addplot [color=red, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	462.8\\
60  533.7\\
70  599.0\\
80  664.7\\
90  726.6\\
100 789.6\\
110 848.9\\
120 905.2\\
130 963.8\\
140 1020.8\\
150 1074.36066\\
};
\addlegendentry{LDPC $\dv=$5 }

\addplot [color=red, dashed, line width=1.1pt, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	654.051896207585\\
60	753.287356321839\\
70	846.71834625323\\
80	938.9111747851\\
90	1027.21003134796\\
100	1114.55782312925\\
110	1195.91240875912\\
120	1280\\
130	1359.66804979253\\
140	1437.19298245614\\
150	1517.03703703704\\
};
%\addlegendentry{LDPC, $\dv=$5 uncoupled}


\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	805.770491803279\\
60	895.300546448087\\
70	1044.56487089576\\
80	1193.73406193078\\
90	1342.95081967213\\
100	1472.7191011236\\
110	1509.59238858287\\
120	1647.35300546448\\
130	1784.87625814091\\
140	1921.38687061823\\
150	2059.1912568306\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$ uncoupled}


\addplot [color=darkblue, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50	695.342175066313\\
60	834.454878242878\\
70	973.60817084494\\
80	1112.66553480475\\
90	1184.28913308913\\
100	1286.38302387268\\
110	1415.13393638751\\
120	1543.98726520216\\
130	1672.29793103448\\
140	1800.8406981062\\
150	1929.83048149622\\
};
\addlegendentry{GLDPC, $t=3$, $\dv=2$ }

\addplot [color=darkblue, dashed ,line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
50	776.838050081494\\
60	932.233285917496\\
70	1087.50881559842\\
80	1184.28913308913\\
90	1293.58869031742\\
100	1436.93748148148\\
110	1580.72490221643\\
120	1724.63157894737\\
130	1868.12942989214\\
140	2012.30871369295\\
150	2155.40622222222\\
};
%\addlegendentry{GLDPC, $t=3$, $\dv=2$ incoupled }



\end{axis}




\begin{comment}
\begin{axis}[%
width=5.967in,
height=4.65in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\end{axis}
\end{comment}
\end{tikzpicture}%

==> GT_LimitKKwitht3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.1,
xmax=0.22,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ (in \%) },
ymin=0.5,
ymax=3,
 xtick={0.10, 0.12, 0.14, 0.16, 0.18, 0.20, 0.22},
ylabel style={font=\color{white!15!black}},
ylabel={$\Omegath$ (in \%)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted,draw=black!90},
legend style={at={(axis cs: 0.101,3.00)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1.1pt, mark=*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
0.0762939453125	0.998003992015968\\
0.091552734375	1.14942528735632\\
0.1068115234375	1.29198966408269\\
0.1220703125	1.43266475644699\\
0.1373291015625	1.56739811912225\\
0.152587890625	1.70068027210884\\
0.1678466796875	1.82481751824817\\
0.18310546875	1.953125\\
0.1983642578125	2.0746887966805\\
0.213623046875	2.19298245614035\\
0.2288818359375	2.31481481481482\\
};
%\addlegendentry{LDPC $\dv=$5}


\addplot [color=red, solid,  line width=1.1pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	0.7061767578125\\
0.091552734375	0.814361572265625\\
0.1068115234375	0.91400146484375\\
0.1220703125	1.01425170898438\\
0.1373291015625	1.10870361328125\\
0.152587890625	1.204833984375\\
0.1678466796875	1.29531860351563\\
0.18310546875	1.3812255859375\\
0.1983642578125	1.47064208984375\\
0.213623046875	1.5576171875\\
0.2288818359375	1.63934426879883\\
};
\addlegendentry{LDPC, $\dv=5$}


\addplot [color=darkgreen, dashed, line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
   0.076293945312500   1.229508196721312\\
   0.091552734375000   1.366120218579234\\
   0.106811523437500   1.593879502709595\\
   0.122070312500000   1.821493624772308\\
   0.137329101562500   2.049180327868851\\
   0.152587890625000   2.247191011235962\\
   0.167846679687500   2.303455182774155\\
   0.183105468750000   2.513661202185791\\
   0.198364257812500   2.723505032563645\\
   0.213623046875000   2.931803696622055\\
   0.228881835937500   3.142076502732239\\
};
%\addlegendentry{GLDPC, $t=2$, $\dv=2$}

\addplot [color=darkgreen, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	1.148691767709\\
0.091552734375	1.27616130678918\\
0.1068115234375	1.48898153662895\\
0.1220703125	1.70183798502382\\
0.1373291015625	1.91424196018376\\
0.152587890625	2.12675457252232\\
0.1678466796875	2.24719101123596\\
0.18310546875	2.34813680449208\\
0.1983642578125	2.54424778761063\\
0.213623046875	2.73972602739726\\
0.2288818359375	2.93554562858966\\
};
\addlegendentry{GLDPC, $t=2$, $\dv=2$}

\addplot [color=darkblue, solid ,line width=1.1pt, mark=square*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
0.0762939453125	1.06100795755968\\
0.091552734375	1.27327709692822\\
0.1068115234375	1.48560817084494\\
0.1220703125	1.69779286926995\\
0.1373291015625	1.80708180708181\\
0.152587890625	1.96286472148541\\
0.1678466796875	2.15932302305223\\
0.18310546875	2.35593759949061\\
0.1983642578125	2.55172413793103\\
0.213623046875	2.74786483475678\\
0.2288818359375	2.94468762435336\\
};
\addlegendentry{GLDPC, $t=3$, $\dv=2$}

\addplot [color=darkblue, dashed ,line width=1.1pt, mark=square*, mark options={solid, fill=white}, forget plot]
  table[row sep=crcr]{%
0.0762939453125	1.18536079419173\\
0.091552734375	1.42247510668563\\
0.1068115234375	1.65940676208256\\
0.1220703125	1.80708180708181\\
0.1373291015625	1.97385969591891\\
0.152587890625	2.19259259259259\\
0.1678466796875	2.41199478487614\\
0.18310546875	2.63157894736842\\
0.1983642578125	2.85053929121726\\
0.213623046875	3.07053941908714\\
0.2288818359375	3.28888888888889\\
};
%addlegendentry{GLDPC, $t=3$, $\dv=2$ uncoupled}
\end{axis}




\begin{comment}
\begin{axis}[%
width=5.967in,
height=4.65in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\end{axis}
\end{comment}
\end{tikzpicture}%

==> GT_Window1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$\ga$ [\%]},
ymode=log,
ymin=1e-06,
ymax=1.04084213360753,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={misdetection rate},
axis background/.style={fill=white},
grid style={dotted,draw=black!90},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.001,1.1e-6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkblue,  solid, line width=1.1pt, mark=square*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.6122	0.998679432155827\\
0.4132	0.965774735532047\\
0.3932	0.950892126370928\\
0.3902	0.94284251834158\\
0.3872	0.942440006712536\\
0.3812	0.950076674050094\\
0.3521	0.899420452421013\\
0.3195	0.476185564883764\\
0.3105	0.353044854881266\\
0.302	0.189078453901017\\
0.294	0.0625347229938443\\
0.2795	0.00993580206910196\\
0.2775	0.0105432690419138\\
0.2765	0.00692063841670141\\
0.275	0.00662387033694582\\
0.2705	0.00107213795594077\\
};
\addlegendentry{uncoupled}


\addplot [color=darkgreen,  dashed, line width=1.1pt,  mark=triangle*, mark options = {fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.6122	0.990116600110438\\
0.4132	0.918452500561459\\
0.3932	0.852349669007526\\
0.3902	0.852071452849428\\
0.3872	0.809681302667427\\
0.3812	0.832058311294588\\
0.3521	0.342661423668524\\
0.3195	0.0105928725188298\\
0.3105	0.00053332071035794\\
0.302	0\\
0.294	1.67007361684503e-06\\
0.275	0\\
};
\addlegendentry{coupled, SW}


\addplot [color=darkgreen,  solid, line width=1.1pt, mark=triangle*, mark options = {solid,fill = white}, mark size=2pt]
  table[row sep=crcr]{%
0.8	0.999642731331463\\
0.7	0.997590626594281\\
0.655	0.994130920643521\\
0.58	0.929220534116504\\
0.464	0.61582744266944\\
0.455	0.201895778232058\\
0.445	0.0224585981546525\\
0.435	0.000251507271918465\\
0.430	0\\
};
\addlegendentry{coupled}

\end{axis}

\begin{comment}
\begin{axis}[%
width=4.417in,
height=3.708in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{comment}
\end{tikzpicture}%
